Markov Automata with Multiple Objectives

Markov automata combine non-determinism, probabilistic branching, and exponentially distributed delays. This compositional variant of continuous-time Markov decision processes is used in reliability engineering, performance evaluation and stochastic scheduling. Their verification so far focused on single objectives such as (timed) reachability, and expected costs. In practice, often the objectives are mutually dependent and the aim is to reveal trade-offs. We present algorithms to analyze several objectives simultaneously and approximate Pareto curves. This includes, e.g., several (timed) reachability objectives, or various expected cost objectives. We also consider combinations thereof, such as on-time-within-budget objectives - which policies guarantee reaching a goal state within a deadline with at least probability $p$ while keeping the allowed average costs below a threshold? We adopt existing approaches for classical Markov decision processes. The main challenge is to treat policies exploiting state residence times, even for untimed objectives. Experimental results show the feasibility and scalability of our approach.

==> pics/achievablePoints_timed.tex <==
\pgfplotsset{compat = 1.3} % for label shifting to work
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (-0.58,-0.8) rectangle (4,3.75); 
\begin{axis}[
axis equal image,
xmin=0,
xmax=1,
ymin=0.0,
ymax = 1,
enlargelimits=false,
width=0.52\textwidth,
xlabel = {$\reachObjUniv{\{s_2\}}$},
ylabel shift = -2pt,
xlabel shift = -2pt,
ylabel = {$\boundedReachObjUniv{\{s_4\}}{{[0,2]}}$},
axis on top,
%axis background/.style={fill=badArea},
]

\addplot[fill=goodArea, very thin] table [col sep=comma] {pics/achievablePoints_timed_precise.csv} -- cycle;

%\plotPoint{(0.48,0.35)}{$\tilde{\point}$}
\node[align=center] at (axis cs:0.35,0.25) {achievable\\points};

\end{axis}
\end{tikzpicture}

==> pics/achievablePoints_untimed.tex <==
\pgfplotsset{compat = 1.3} % for label shifting to work
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (-0.6,-0.8) rectangle (3.9,3.75); 
\begin{axis}[
axis equal image,
    xmin=0,
xmax=1,
ymin=0.0,
ymax = 1,
enlargelimits=false,
width=0.52\textwidth,
xlabel = {$\reachObjUniv{\{s_2\}}$},
ylabel shift = -2pt,
xlabel shift = -2pt,
ylabel = {$\reachObjUniv{\{s_4\}}$},
axis on top,
%axis background/.style={fill=badArea},
]

\addplot[fill=goodArea, very thin] coordinates {(1,0) (0,1) (0,0)} -- cycle;

%\plotPoint{(0.48,0.35)}{$\tilde{\point}$}
\node[align=center] at (axis cs:0.35,0.25) {achievable\\points};


\end{axis}
\end{tikzpicture}

==> pics/bounded_blobs.tex <==
\begin{tikzpicture}
\draw[white, use as bounding box] (-6,-0.2) rectangle (6.4,0.75); 
\draw[fill=orange, fill opacity=0.4] (-1.2,0) ellipse (4.0cm and 0.5cm);
\draw[fill=blue, fill opacity=0.3] (1.2,0) ellipse (4.0cm and 0.5cm);
\node at (-3.9,0) {$\eventually[\interval] \goalStates \setminus \inducedPathsDi{\eventuallyds[\diOfInterval]\goalStates}$};
\node at (3.9,0) {$\inducedPathsDi{\eventuallyds[\diOfInterval]\goalStates} \setminus \eventually[\interval] \goalStates$};
\node at (-0,0) {$\eventually[\interval] \goalStates \cap \inducedPathsDi{\eventuallyds[\diOfInterval]\goalStates}$};
\node[pin=20:{$\inducedPathsDi{\eventuallyds[\diOfInterval]\goalStates}$}] at (4.6,0.2) {};
\node[pin=160:{$\eventually[\interval]\goalStates$}] at (-4.6,0.2) {};
\end{tikzpicture}

==> pics/intro_plot.tex <==
\pgfplotsset{compat = 1.3} % for label shifting to work
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (-0.58,-0.4) rectangle (5.1,3.9);  % for right aligned wrapfig
\begin{axis}[
%axis equal image,
    xmin=2.6,
xmax=3.0,
ymin=0.0,
ymax = 0.8,
enlargelimits=false,
width=0.52\textwidth,
xlabel = {Expected completion time},
ylabel shift = -2pt,
xlabel shift = -2pt,
ylabel = {Prob. 6 jobs within 1 hour},
axis on top,
axis background/.style={fill=badArea},
]

\addplot[fill=white, very thin] table [col sep=comma] {pics/intro_plot_overapproximation.csv} -- cycle;
\addplot[fill=goodArea, very thin] table [col sep=comma] {pics/intro_plot_underapproximation.csv} -- cycle;

%\addplot[lineColor, very thick] coordinates  {(0.43, 0.32) (0.58,0.32) (0.58, 0.43)   (0.43, 0.43)} -- cycle ;



%\plotPoint{(0.48,0.35)}{$\tilde{\point}$}
\node at (axis cs:2.85,0.2) {achievable};
\node at (axis cs:2.725,0.65) {not achievable};




\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_approximation_coarse.tex <==
\begin{tikzpicture}[scale=0.66]
\draw[white, use as bounding box] (0.34,0) rectangle (6.47,5.5); 
\begin{axis}[
xmin=0,
xmax = 1,
xticklabels={,,},
yticklabels={,,},
ymin=0,
ymax=1,
    axis background/.style={fill=badArea},
axis on top
]

\addplot[fill=white, very thin] coordinates  {(0.8, 0) (0.8,0.3) (0.65, 0.65) (0.4,0.8) (0, 0.8) (0,0)} -- cycle ;
%\addplot[dashed] coordinates  {(0.7, 0) (0.7,0.2) (0.55, 0.55) (0.3,0.7) (0, 0.7) (0,0)} -- cycle ;
\addplot[fill=goodArea, very thin] coordinates  {(0.6, 0) (0.6,0.1) (0.45, 0.45) (0.2,0.6) (0, 0.6) (0,0)} -- cycle ;
\node at (axis cs:0.2,0.3) {$\underApprox$};
\node at (axis cs:0.8,0.85) {$\RR^2 \setminus \overApprox$};

%\addplot[] table [col sep=comma] {plots/multi_pareto/overapproximation.csv} ;
%\addplot[fill=green!50, very thin] table [col sep=comma] {plots/multi_pareto/underapproximation.csv} -- cycle;


\plotPoint{(0.4,0.2)}{$\point$}
\plotPoint{(0.8,0.5)}{$\altpoint$}
%\addplot[mark=*, mark options={blue, scale=1.1, thick}] coordinates  {(1.61111,0.666667)} node[pin=-145:{$\altpoint^{(2)}$}] {};
%\addplot[blue, very thick] coordinates  {(1.83333,0.5) (1.61111,0.666667)} ;
\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_approximation_dma.tex <==
\begin{tikzpicture}[scale=0.66]
    \draw[white, use as bounding box] (0.34,0) rectangle (6.47,5.5); 
\begin{axis}[
    xmin=0,
    xmax = 1,
    xticklabels={,,},
    yticklabels={,,},
    ymin=0,
    ymax=1,
%    axis background/.style={fill=red!50},
    axis on top
]

\addplot[fill=neutralArea, very thin] coordinates  {(0.7, 0) (0.7,0.2) (0.55, 0.55) (0.3,0.7) (0, 0.7) (0,0)} -- cycle ;
\node at (axis cs:0.3,0.4) {$\achievablePoints$};

%\addplot[] table [col sep=comma] {plots/multi_pareto/overapproximation.csv} ;
%\addplot[fill=green!50, very thin] table [col sep=comma] {plots/multi_pareto/underapproximation.csv} -- cycle;


\plotPoint{(0.4,0.2)}{$\point$}
\plotPoint{(0.8,0.5)}{$\altpoint$}
%\addplot[mark=*, mark options={blue, scale=1.1, thick}] coordinates  {(1.83333,0.5)} node[pin=-145:{$\altpoint^{(1)}$}] {};
%\addplot[mark=*, mark options={blue, scale=1.1, thick}] coordinates  {(1.61111,0.666667)} node[pin=-145:{$\altpoint^{(2)}$}] {};
%\addplot[blue, very thick] coordinates  {(1.83333,0.5) (1.61111,0.666667)} ;
\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_approximation_fine.tex <==
\begin{tikzpicture}[scale=0.66]
\draw[white, use as bounding box] (0.34,0) rectangle (6.47,5.5); 
\begin{axis}[
xmin=0,
xmax = 1,
ymin=0,
ymax=1,
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=badArea},
axis on top
]

\addplot[fill=white, very thin] coordinates  {(0.75, 0) (0.75,0.25) (0.65, 0.5)  (0.4, 0.65) (0.25,0.7) (0, 0.7) (0,0)} -- cycle ;
\addplot[fill=goodArea, very thin] coordinates  {(0.7, 0) (0.7,0.2) (0.6, 0.45)   (0.35, 0.6) (0.2,0.65) (0, 0.65) (0,0)} -- cycle ;
\node at (axis cs:0.2,0.3) {$\altUnderApprox$};
\node at (axis cs:0.8,0.85) {$\RR^2 \setminus \altOverApprox$};

%\addplot[] table [col sep=comma] {plots/multi_pareto/overapproximation.csv} ;
%\addplot[fill=green!50, very thin] table [col sep=comma] {plots/multi_pareto/underapproximation.csv} -- cycle;


\plotPoint{(0.4,0.2)}{$\point$}
\plotPoint{(0.8,0.5)}{$\altpoint$}
%\addplot[mark=*, mark options={blue, scale=1.1, thick}] coordinates  {(0.2,0.4)} node[pin=145:{$\point$}] {};
%\addplot[mark=*, mark options={blue, scale=1.1, thick}] coordinates  {(0.9,0.5)} node[pin=145:{$\altpoint$}] {};
%\addplot[mark=*, mark options={blue, scale=1.1, thick}] coordinates  {(1.61111,0.666667)} node[pin=-145:{$\altpoint^{(2)}$}] {};
%\addplot[blue, very thick] coordinates  {(1.83333,0.5) (1.61111,0.666667)} ;
\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_boundsAreTight_dma.tex <==
\begin{tikzpicture}[scale=1]

\node [state,rectangle] (s0) at (0,0) {$\state_0$};
\node [state, rectangle] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state,rectangle] (s2) [on grid, right=25mm of s1] {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic,]  node [, above] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s1);
\draw (s1) edge[probabilistic,]  node [, above] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s2);
\draw (s0) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$e^{-\rate \digConstant}$}  (s0);
\draw (s1) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$e^{-\rate \digConstant}$}  (s1);
\draw (s2) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$1$}  (s2);

\end{tikzpicture}


==> pics/ma_bounded_boundsAreTight_ma.tex <==
\begin{tikzpicture}[scale=1]

\node [state,] (s0) at (0,0) {$\state_0$};
\node [state] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state] (s2) [on grid, right=25mm of s1] {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s1);
\draw (s1) edge[markovian,]  node [pos=0.5, above] {\scriptsize$\rate$}    (s2);
\draw (s2) edge[markovian, loop above] node[pos=0.5, above] {\scriptsize$\rate$}  (s2);

\end{tikzpicture}


==> pics/ma_bounded_chainOfStates.tex <==
\begin{tikzpicture}[scale=1]

\node [state,] (s0) at (0,0) {$\state_0$};
\node [state,] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state,] (s2) [on grid, right=25mm of s1] {$\state_2$};
\node [state,] (s3) [on grid, right=25mm of s2] {$\state_3$};
\node [state,accepting] (s4) [on grid, right=25mm of s3] {$\state_4$};

\initstateLeft{s0}

\draw (s0) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s1);
\draw (s1) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s2);
\draw (s2) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s3);
\draw (s3) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s4);
\draw (s4) edge[markovian, loop right] node[pos=0.5, right] {\scriptsize$\rate$}  (s4);

\end{tikzpicture}


==> pics/ma_bounded_dma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
    \draw[white, use as bounding box] (-0.8,-3) rectangle (3.8,1.1); 

\node [state, rectangle] (s0) at (0,0) {$\state_0$};
\node [state] (s1) [on grid, below=15mm of s0] {$\state_1$};
\node [state, rectangle] (s2) [on grid, below right=15mm of s1] {$\state_2$};
\node [state, rectangle , accepting] (s3) [on grid, above right=15mm of s2] {$\state_3$};
\node [state, rectangle] (s4) [on grid, above=15mm of s3] {$\state_4$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[left] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s1);
\draw (s1) edge[probabilistic] node[pos=0.2, above] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.7, above] {\scriptsize$0.5$} (s4);
\draw (s1alpha) edge[probabilistic] node[pos=0.75, above] {\scriptsize$0.5$} (s3);
\draw (s1) edge[probabilistic] node[pos=0.4, above] {\scriptsize$\altact$} node[action] (s1beta) {} node [pos=0.9, above] {\scriptsize$1$} (s2);
\draw (s2) edge[probabilistic] node[pos=0.2, anchor=west] {\scriptsize$0.5 (1{-}e^{-\rate \digConstant})$} (s3);
\draw (s3) edge[probabilistic] node[right] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s4);
\draw (s4) edge[probabilistic, loop above] node[above] {\scriptsize$1$} (s4);

\draw (s0) edge[probabilistic, loop above] node[above] {\scriptsize$e^{-\rate \digConstant}$} (s0);
\draw (s2) edge[probabilistic, loop right] node[right=-2pt] {\scriptsize$0.5 (1{-}e^{-\rate \digConstant}) + e^{-\rate \digConstant}$} (s2);
\draw (s3) edge[probabilistic, loop right] node[right] {\scriptsize$e^{-\rate \digConstant}$} (s3);
\end{tikzpicture}

==> pics/ma_bounded_lowerTimeBound_dma.tex <==
\begin{tikzpicture}[scale=1]

\node [state,rectangle] (s0) at (0,0) {$\state_0$};
\node [state, accepting] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state,rectangle] (s2) [on grid, right=25mm of s1] {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic,]  node [, above] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s1);
\draw (s1) edge[probabilistic,]  node [pos=0.25, above] {\scriptsize$\act$}  node [pos=0.5, action] {} node [pos=0.75, above] {\scriptsize$1$} (s2);
\draw (s0) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$e^{-\rate \digConstant}$}  (s0);
\draw (s2) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$1$}  (s2);

\end{tikzpicture}


==> pics/ma_bounded_lowerTimeBound_ma.tex <==
\begin{tikzpicture}[scale=1]

\node [state,] (s0) at (0,0) {$\state_0$};
\node [state,accepting] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state] (s2) [on grid, right=25mm of s1] {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s1);
\draw (s1) edge[probabilistic,]  node [pos=0.25, above] {\scriptsize$\act$}  node [pos=0.5, action] {} node [pos=0.75, above] {\scriptsize$1$} (s2);
\draw (s2) edge[markovian, loop above] node[pos=0.5, above] {\scriptsize$\rate$}  (s2);

\end{tikzpicture}


==> pics/ma_bounded_ma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
    \draw[white, use as bounding box] (-0.5,-3) rectangle (2.6,1.1); 
    
    \node [state] (s0) at (0,0) {$\state_0$};
    \node [state] (s1) [on grid, below=15mm of s0] {$\state_1$};
    \node [state] (s2) [on grid, below right=15mm of s1] {$\state_2$};
    \node [state, accepting] (s3) [on grid, above right=15mm of s2] {$\state_3$};
    \node [state] (s4) [on grid, above=15mm of s3] {$\state_4$};
    
    \initstateLeft{s0}
    
    \draw (s0) edge[markovian] node[left] {\scriptsize$\rate$} (s1);
    \draw (s1) edge[probabilistic] node[pos=0.2, above] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.7, above] {\scriptsize$0.5$} (s4);
    \draw (s1alpha) edge[probabilistic] node[pos=0.75, above] {\scriptsize$0.5$} (s3);
    \draw (s1) edge[probabilistic] node[pos=0.4, above] {\scriptsize$\altact$} node[action] (s1beta) {} node [pos=0.9, above] {\scriptsize$1$} (s2);
    \draw (s2) edge[markovian] node[pos=0.4, right] {\scriptsize$0.5\rate$} (s3);
    \draw (s2) edge[markovian, loop right] node[right=-2pt] {\scriptsize$0.5\rate$} (s2);
    \draw (s3) edge[markovian] node[right] {\scriptsize$\rate$} (s4);
    \draw (s4) edge[markovian, loop above] node[above] {\scriptsize$\rate$} (s4);
\end{tikzpicture}

==> pics/ma_bounded_multi_errorArea_errobjPoint.tex <==
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (0.2,-0.4) rectangle (4.5,3.45); 
\begin{axis}[
axis equal image,
xmin=0,
xmax = 0.8,
width=0.52\textwidth,
%xlabel = {$\obj[1]$},
ymin=0,
ymax=0.6,
%ylabel = {$\obj[2]$},
axis on top,
]

\addplot[fill=importantArea, very thin] coordinates  {(0.27, 0.23) (0.62,0.23) (0.62, 0.45)   (0.27, 0.45)} -- cycle ;

\plotPoint{(0.4,0.3)}{$\point$}

\draw[dashed] (axis cs:0.27,0.0) -- (axis cs:0.27,0.23);
\draw[dashed] (axis cs:0.4,0.0) -- (axis cs:0.4,0.23);
\draw[dashed] (axis cs:0.62,0.0) -- (axis cs:0.62,0.23);

\draw[thick, decoration={brace,raise=1pt},decorate] (axis cs:0.27,0.0) -- node[above=3pt] {$\lowerErrorBound[1]$} (axis cs:0.4,0.0); 
\draw[thick, decoration={brace,raise=1pt},decorate] (axis cs:0.40,0.0) -- node[above=3pt] {$\upperErrorBound[1]$} (axis cs:0.62,0.0);


 
\draw[thick, decoration={brace,raise=1pt, mirror},decorate] (axis cs:0.0,0.23) -- node[right=3pt] {$\lowerErrorBound[2]$} (axis cs:0,0.3); 
\draw[thick, decoration={brace,raise=1pt, mirror},decorate] (axis cs:0,0.3) -- node[right=3pt] {$\upperErrorBound[2]$} (axis cs:0,0.45); 
\draw[dashed] (axis cs:0,0.23) -- (axis cs:0.27,0.23);
\draw[dashed] (axis cs:0,0.3) -- (axis cs:0.27,0.3);
\draw[dashed] (axis cs:0,0.45) -- (axis cs:0.27,0.45);


\end{axis}
\end{tikzpicture}


==> pics/ma_bounded_multi_errorArea_nonAchPoints.tex <==
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (-1.1,-1) rectangle (6.9,5.5); 
\begin{axis}[
xmin=0,
xmax = 1,
xlabel = {$\obj[1]$},
ymin=0,
ymax=1,
ylabel = {$\obj[2]$},
%xticklabels={,,},
%yticklabels={,,},
%axis background/.style={fill=red!50},
axis on top
]

%\addplot[fill=white, very thin] coordinates  {(0.75, 0) (0.75,0.25) (0.65, 0.5)  (0.4, 0.65) (0.25,0.7) (0, 0.7) (0,0)} -- cycle ;
%\addplot[fill=green!50, very thin] coordinates  {(0.7, 0) (0.7,0.2) (0.6, 0.45)   (0.35, 0.6) (0.2,0.65) (0, 0.65) (0,0)} -- cycle ;
\addplot[fill=importantArea, very thin] coordinates  {(0.35, 0.35) (0.75,0.35) (0.75, 0.75)   (0.35, 0.75)} -- cycle ;
\addplot[fill=goodArea, very thin] coordinates  {(0, 0) (0,0.35) (0.35, 0.35)   (0.35, 0)} -- cycle ;
\addplot[fill=badArea, very thin] coordinates  {(0, 1) (0,0.75) (0.75, 0.75)  (0.75, 0) (1,0) (1,1)} -- cycle ;


%\addplot[] table [col sep=comma] {plots/multi_pareto/overapproximation.csv} ;
%\addplot[fill=green!50, very thin] table [col sep=comma] {plots/multi_pareto/underapproximation.csv} -- cycle;

\plotPoint{(0.5,0.5)}{$\point$}
\plotPoint{(0.4,0.6)}{$\point'$}
\plotPoint{(0.25,0.25)}{$\altpoint$}
\plotPoint{(0.8,0.8)}{$\altaltpoint$}




\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_multi_overUnder_coarse.tex <==
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (-0.2,-0.4) rectangle (4.5,3.45); 
\begin{axis}[
axis equal image,
xmin=0,
xmax = 0.8,
width=0.52\textwidth,
%xlabel = {$\obj[1]$},
ymin=0,
ymax=0.6,
%ylabel = {$\obj[2]$},
axis on top,
axis background/.style={fill=badArea},
]

\addplot[fill=white, very thin] coordinates  {(0.72, 0) (0.72,0.4) (0.42, 0.55)  (0.0, 0.55) (0,0)} -- cycle ;
\addplot[fill=neutralArea, very thin] coordinates  {(0.5, 0) (0.5,0.25) (0.2, 0.4)  (0.0, 0.4) (0,0)} -- cycle ;
\addplot[fill=goodArea, very thin] coordinates  {(0.37, 0) (0.37,0.18) (0.07, 0.33) (0.0, 0.33)   (0, 0)} -- cycle ;

\addplot[lineColor, very thick] coordinates  {(0.27, 0.23) (0.62,0.23) (0.62, 0.45)   (0.27, 0.45)} -- cycle ;
\plotPoint{(0.4,0.3)}{$\point$}



\node at (axis cs:0.15,0.17) {$\underApprox$};
\node at (axis cs:0.435,0.17) {$\achievablePoints$};
\node at (axis cs:0.68,0.52) {$\RR^2 \setminus \overApprox$};


\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_multi_overUnder_fine.tex <==
\begin{tikzpicture}[scale=\plotscale]
\draw[white, use as bounding box] (-0.2,-0.4) rectangle (4.12,3.45); 
\begin{axis}[
axis equal image,
xmin=0,
xmax = 0.8,
width=0.52\textwidth,
%xlabel = {$\obj[1]$},
ymin=0,
ymax=0.6,
%ylabel = {$\obj[2]$},
axis on top,
axis background/.style={fill=badArea},
]

%\addplot[fill=orange, very thin] coordinates  {(0.72, 0) (0.72,0.4) (0.42, 0.55)  (0.0, 0.55) (0,0)} -- cycle ;
\addplot[fill=white, very thin] coordinates  {(0.69, 0) (0.69,0.2) (0.65,0.36) (0.55, 0.46) (0.43, 0.5)  (0.3, 0.51) (0,0.51) (0,0)} -- cycle ;
\addplot[fill=neutralArea, very thin] coordinates  {(0.59, 0) (0.59,0.12) (0.55,0.28) (0.45, 0.38) (0.33, 0.42)  (0.2, 0.43) (0,0.43) (0,0)} -- cycle ;
\addplot[fill=goodArea, very thin] coordinates  {(0.54, 0) (0.54,0.09) (0.5,0.25) (0.4, 0.35) (0.28, 0.39)  (0.15, 0.4) (0,0.4) (0,0)} -- cycle ;
%\addplot[fill=blue, very thin] coordinates  {(0.37, 0) (0.37,0.18) (0.07, 0.33) (0.0, 0.33)   (0, 0)} -- cycle ;

\addplot[lineColor, very thick] coordinates  {(0.43, 0.32) (0.58,0.32) (0.58, 0.43)   (0.43, 0.43)} -- cycle ;

% x down= 0.05    x up=0.10
% y down= 0.03    y up=0.08


\plotPoint{(0.48,0.35)}{$\tilde{\point}$}
\node at (axis cs:0.3,0.17) {$\altUnderApprox$};
\node at (axis cs:0.55,0.17) {$\tilde{\achievablePoints}$};
\node at (axis cs:0.65,0.52) {$\RR^2 \setminus \altOverApprox$};



\end{axis}
\end{tikzpicture}

==> pics/ma_bounded_stepBoundedProbSmallerTimeBoundProb_dma.tex <==
\begin{tikzpicture}[scale=1]

\node [state,rectangle] (s0) at (0,0) {$\state_0$};
\node [state,rectangle] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state,rectangle, accepting] (s2) [on grid, right=25mm of s1] {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic,]  node [, above] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s1);
\draw (s1) edge[probabilistic,]  node [, above] {\scriptsize$1{-}e^{-\rate \digConstant}$} (s2);
\draw (s0) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$e^{-\rate \digConstant}$}  (s0);
\draw (s1) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$e^{-\rate \digConstant}$}  (s1);
\draw (s2) edge[probabilistic, loop above] node[pos=0.5, above] {\scriptsize$1$}  (s2);

\end{tikzpicture}


==> pics/ma_bounded_stepBoundedProbSmallerTimeBoundProb_ma.tex <==
\begin{tikzpicture}[scale=1]

\node [state,] (s0) at (0,0) {$\state_0$};
\node [state,] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state,accepting] (s2) [on grid, right=25mm of s1] {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s1);
\draw (s1) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s2);
\draw (s2) edge[markovian, loop above] node[pos=0.5, above] {\scriptsize$\rate$}  (s2);

\end{tikzpicture}


==> pics/ma_bounded_umdp.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
    \draw[white, use as bounding box] (-0.5,-3) rectangle (2.6,1.1); 

\node [state] (s0) at (0,0) {$\state_0$};
\node [state] (s1) [on grid, below=15mm of s0] {$\state_1$};
\node [state] (s2) [on grid, below right=15mm of s1] {$\state_2$};
\node [state, accepting] (s3) [on grid, above right=15mm of s2] {$\state_3$};
\node [state] (s4) [on grid, above=15mm of s3] {$\state_4$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[left] {\scriptsize$1$} (s1);
\draw (s1) edge[probabilistic] node[pos=0.2, above] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.7, above] {\scriptsize$0.5$} (s4);
\draw (s1alpha) edge[probabilistic] node[pos=0.75, above] {\scriptsize$0.5$} (s3);
\draw (s1) edge[probabilistic] node[pos=0.4, above] {\scriptsize$\altact$} node[action] (s1beta) {} node [pos=0.9, above] {\scriptsize$1$} (s2);
%\draw (s2) edge[probabilistic] node[pos=0.6, below] {\scriptsize$1$} (s3);
\draw (s2) edge[probabilistic] node[pos=0.9, below=2pt] {\scriptsize$0.5$} (s3);
\draw (s2) edge[probabilistic, loop right] node[right=-2pt] {\scriptsize$0.5$} (s2);

\draw (s3) edge[probabilistic] node[right] {\scriptsize$1$} (s4);
\draw (s4) edge[probabilistic, loop above] node[above] {\scriptsize$1$} (s4);
\end{tikzpicture}

==> pics/ma_bounded_upperBound_ma.tex <==
\begin{tikzpicture}[scale=1]
    \draw[white, use as bounding box] (-0.8,-2.6) rectangle (0.8,1.1); 
    
    \node [state] (s0) at (0,0) {$\state_0$};
    \node [state, accepting] (s1) [on grid, below=15mm of s0] {$\state_1$};
    
    \initstateLeft{s0}
    
    
    \draw (s0) edge[markovian] node[pos=0.25, right=-2pt] {\scriptsize$2$} node[action] (s0markovian) {} node[pos=0.7, right=-2pt] {\scriptsize$0.5$} (s1);
    \draw (s0markovian) edge[markovian, bend left=60] node[left=-2pt] {\scriptsize$0.5$} (s0);
    \draw (s1) edge[markovian, loop below] node[below] {\scriptsize$1$} (s1);
\end{tikzpicture}

==> pics/ma_bounded_upperBound_paths.tex <==
\begin{tikzpicture}[scale=1]
%    \draw[white, use as bounding box] (-0.5,-3) rectangle (2.6,1.1); 
    
   	\draw (0,0) edge[->] (7.5,0);
    \foreach \n in {0,...,6}{
    	\node[] at (\n,0) {\scriptsize$\mid$};
    	\node[below] at (\n,0) {\scriptsize$\n\digConstant$};
   	}
    \node[below] at (6.9,0) {time};
    \draw (5,0) edge[thresholdColor, thick, dashed] (5,2.5);
%    \node[left] at (0,0) {$\ttime$};
%    \node[anchor=east]   [left=0 of (0,0)]  {$\ppath_1$:};
%    \node[anchor=east]   at ($(0,0) + (-0.2,0)$)  {$\ttime$:};
    
    \node [inner sep=0pt, outer sep=0pt] (p1-1) at (0,2) {\scriptsize$\state_0$};
    \node [action] (p1-2) [on grid, right=1 of p1-1] {};
    \node [action] (p1-3) [on grid, right=1 of p1-2] {};
    \node [inner sep=0pt, outer sep=0pt] (p1-4) [on grid, right=0.5 of p1-3]  {\scriptsize$\state_0$};
    \node [action] (p1-5) [on grid, right=1 of p1-4] {};
    \node [inner sep=0pt, outer sep=0pt] (p1-6) [on grid, right=0.8 of p1-5]  {\scriptsize$\state_1$};
    \node [neutralColor, action] (p1-7) [on grid, right=1 of p1-6] {};
    \node [neutralColor, inner sep=0pt, outer sep=0pt] (p1-8) [on grid, right=0.7 of p1-7]  {\scriptsize$\state_1$};
    \draw[->] (p1-1) edge (p1-4)  (p1-4) edge (p1-6)   (p1-6) edge[neutralColor] (p1-8);
%    \node[]  [anchor=west, on grid, left=0.1 of p1-1] {$\ppath_1$:};
    \node[anchor=east]   at ($(p1-1) + (-0.2,0)$)  {$\ppath_1$:};
    \node[neutralColor, anchor=west]   at ($(p1-8) + (0.1,0)$)  {\scriptsize$\cdots$};
    
%    \node[ anchor=west]   at ($(p1-8) + (0.6,0)$)  {\scriptsize$\numOfDS{\prefTime{\ppath_1}{5\digConstant}} = 5$};
    
    
    \node [inner sep=0pt, outer sep=0pt](p2-1) at (0,1.25) {\scriptsize$\state_0$};
    \node [inner sep=0pt, outer sep=0pt] (p2-2) [on grid, right=0.75 of p2-1]  {\scriptsize$\state_0$};
    \node [action] (p2-3) [on grid, right=1 of p2-2] {};
    \node [action] (p2-4) [on grid, right=1 of p2-3] {};
    \node [inner sep=0pt, outer sep=0pt] (p2-5) [on grid, right=0.75 of p2-4]  {\scriptsize$\state_1$};
    \node [neutralColor, action] (p2-6) [on grid, right=1 of p2-5] {};
%    \node [neutralColor, action] (p2-7) [on grid, right=1 of p2-6] {};
    \node [neutralColor, inner sep=0pt, outer sep=0pt] (p2-7) [on grid, right=0.75 of p2-6]  {\scriptsize$\state_1$};
    \draw[->] (p2-1) edge (p2-2)  (p2-2) edge (p2-5)   (p2-5) edge[neutralColor] (p2-7);
%    \node[]  [anchor=west, on grid, left=0.1 of p2-1] {$\ppath_1$:};
    \node[anchor=east]   at ($(p2-1) + (-0.2,0)$)  {$\ppath_2$:};
    \node[neutralColor, anchor=west]   at ($(p2-7) + (0.1,0)$)  {\scriptsize$\cdots$};
    
    \node [inner sep=0pt, outer sep=0pt](p3-1) at (0,0.5) {\scriptsize$\state_0$};
    \node [inner sep=0pt, outer sep=0pt] (p3-2) [on grid, right=0.5 of p3-1]  {\scriptsize$\state_0$};
    \node [inner sep=0pt, outer sep=0pt] (p3-3) [on grid, right=0.8 of p3-2]  {\scriptsize$\state_0$};
    \node [action] (p3-4) [on grid, right=1 of p3-3] {};
    \node [inner sep=0pt, outer sep=0pt] (p3-5) [on grid, right=0.4 of p3-4]  {\scriptsize$\state_0$};
    \node [, action] (p3-6) [on grid, right=1 of p3-5] {};
    \node [, inner sep=0pt, outer sep=0pt] (p3-7) [on grid, right=0.6 of p3-6]  {\scriptsize$\state_0$};
    \node [, inner sep=0pt, outer sep=0pt] (p3-8) [on grid, right=0.5 of p3-7]  {\scriptsize$\state_1$};
%    \node [neutralColor, action] (p3-9) [on grid, right=1 of p3-8] {};
    \node [neutralColor, inner sep=0pt, outer sep=0pt] (p3-9) [on grid, right=0.9 of p3-8]  {\scriptsize$\state_1$};
    \draw[->] (p3-1) edge (p3-2)  (p3-2) edge (p3-3)   (p3-3) edge[] (p3-5) (p3-5) edge[] (p3-7) (p3-7) edge[] (p3-8) (p3-8) edge[neutralColor] (p3-9);
%    \node[]  [anchor=west, on grid, left=0.1 of p3-1] {$\ppath_1$:};
    \node[anchor=east]   at ($(p3-1) + (-0.2,0)$)  {$\ppath_3$:};
    \node[neutralColor, anchor=west]   at ($(p3-9) + (0.1,0)$)  {\scriptsize$\cdots$};
%    
%    
%    
%    
%    \node [state] (s0) at (0,0) {$\state_0$};
%    \node [state] (s1) [on grid, below=15mm of s0] {\scriptsize$\state_1$};
%    \node [state] (s2) [on grid, below right=15mm of s1] {$\state_2$};
%    \node [state, accepting] (s3) [on grid, above right=15mm of s2] {$\state_3$};
%    \node [state] (s4) [on grid, above=15mm of s3] {$\state_4$};
%    
%    \initstateLeft{s0}
%    
%    \draw (s0) edge[markovian] node[left] {\scriptsize$\rate$} (s1);
%    \draw (s1) edge[probabilistic] node[pos=0.2, above] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.7, above] {\scriptsize$0.5$} (s4);
%    \draw (s1alpha) edge[probabilistic] node[pos=0.75, above] {\scriptsize$0.5$} (s3);
%    \draw (s1) edge[probabilistic] node[pos=0.4, above] {\scriptsize$\altact$} node[action] (s1beta) {} node [pos=0.9, above] {\scriptsize$1$} (s2);
%    \draw (s2) edge[markovian] node[pos=0.6, below] {\scriptsize$\rate$} (s3);
%    \draw (s3) edge[markovian] node[right] {\scriptsize$\rate$} (s4);
%    \draw (s4) edge[markovian, loop above] node[above] {\scriptsize$\rate$} (s4);
\end{tikzpicture}

==> pics/ma_combinations_dma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s2.south)]
    \draw[white, use as bounding box] (-0.7,-1.8) rectangle (4,1.7); 

\node [state] (s0) at (0,0)  {$\state_0$};
\node [state, accepting] (s1) at ($(s0) + (3,1)$) {$\state_1$};
\node [state, ] (s2) at ($(s0) + (3,-1)$) {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic, bend left=15] node[pos=0.25, above=1pt, align=right] {\scriptsize$\frac{\rate_1}{\rate} (1{-}e^{-\rate \digConstant}) \rewSeparator$ \\[-3pt] \scriptsize$ \frac{\reward}{\rate} (1{-}e^{-\rate \digConstant}) $\phantom{asdfasd} } (s1);
\draw (s0) edge[probabilistic, bend right=15] node[pos=0.3, below=1pt, align=right] {\scriptsize$\frac{\rate_2}{\rate} (1{-}e^{-\rate \digConstant}) \rewSeparator$ \phantom{asdfas} \\[-3pt]  \scriptsize$ \frac{\reward}{\rate} (1{-}e^{-\rate \digConstant}) $} (s2);
\draw (s1) edge[probabilistic, loop right] node[right] {\scriptsize$1$} (s1);
\draw (s2) edge[probabilistic, loop right] node[right] {\scriptsize$1$} (s2);
\draw (s0) edge[probabilistic, loop right] node[right] {\scriptsize$e^{-\rate\digConstant} \rewSeparator \frac{\reward}{\rate} (1{-}e^{-\rate \digConstant})$} (s0);
\end{tikzpicture}

==> pics/ma_combinations_ma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s2.south)]
    \draw[white, use as bounding box] (-0.7,-1.8) rectangle (2.5,1.7); 
    
    \node [state] (s0) at (0,0)  [label={[label distance = 0pt]0:\scriptsize{$\reward$}}]  {$\state_0$};
    \node [state, accepting] (s1) at ($(s0) + (1.5,1)$) {$\state_1$};
    \node [state, ] (s2) at ($(s0) + (1.5,-1)$) {$\state_2$};
    
    \initstateLeft{s0}
    
    \draw (s0) edge[markovian, bend left=15] node[above] {\scriptsize$\rate_1$} (s1);
    \draw (s0) edge[markovian, bend right=15] node[below] {\scriptsize$\rate_2$} (s2);
    \draw (s1) edge[markovian, loop right] node[right] {\scriptsize$\rate_1$} (s1);
    \draw (s2) edge[markovian, loop right] node[right] {\scriptsize$\rate_2$} (s2);
\end{tikzpicture}

==> pics/ma_combinations_umdp.tex <==
\begin{tikzpicture}[scale=1,baseline=(s2.south)]
    \draw[white, use as bounding box] (-0.7,-1.8) rectangle (2.5,1.7); 

\node [state] (s0) at (0,0)  {$\state_0$};
\node [state, accepting] (s1) at ($(s0) + (1.5,1)$) {$\state_1$};
\node [state, ] (s2) at ($(s0) + (1.7,-1)$) {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic, bend left=15] node[pos=0.3, above=4pt] {\scriptsize$\frac{\rate_1}{\rate} \mid \frac{\reward}{\rate}$} (s1);
\draw (s0) edge[probabilistic, bend right=15] node[pos=0.3, below=4pt] {\scriptsize$\frac{\rate_2}{\rate} \mid \frac{\reward}{\rate}$} (s2);
\draw (s1) edge[probabilistic, loop right] node[right] {\scriptsize$1$} (s1);
\draw (s2) edge[probabilistic, loop right] node[right] {\scriptsize$1$} (s2);
\end{tikzpicture}

==> pics/ma_counterexample.tex <==
\begin{tikzpicture}[scale=1]

\node [state,] (s0) at (0,0) {$\state_0$};
\node [state,] (s1) [on grid, right=25mm of s0] {$\state_1$};
\node [state,] (s2) [on grid, right=25mm of s1] {$\state_2$};
\node [ ] (aux) [on grid,  right=25mm of s2] {};
\node [state,accepting] (s3) [on grid, above=8mm of aux] {$\state_3$};
\node [state,] (s4) [on grid, below=8mm of aux] {$\state_4$};

\initstateLeft{s0}

\draw (s0) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s1);
\draw (s1) edge[markovian,]  node [, above] {\scriptsize$\rate$} (s2);
    \draw (s2) edge[probabilistic] node[above] {\scriptsize$\act$} (s3);
    \draw (s2) edge[probabilistic] node[below] {\scriptsize$\altact$} (s4);
\draw (s4) edge[markovian, loop right] node[pos=0.5, right] {\scriptsize$\rate$}  (s4);
\draw (s3) edge[markovian, loop right] node[pos=0.5, right] {\scriptsize$\rate$}  (s3);

\end{tikzpicture}


==> pics/ma_infinite_polytope.tex <==
  \begin{tikzpicture}
    \draw[white, use as bounding box] (-0.3,-2.3) rectangle (3.15,1); 
    \node [state] (s0) at (0,0) {$\state_0$};
    \node [state] (s1) [on grid, right=15mm of s0] {$\state_1$};
    \node [state, accepting] (s2) [on grid, right=15mm of s1] {$\state_2$};
    \node [state] (s3) [on grid, below=15mm of s1] {$\state_3$};
    \node [state, rectangle] (s4) [on grid, right=15mm of s3] {$\state_4$};
    
    \initstateAbove{s0}
    
    \draw (s0) edge[markovian] node[above] {\scriptsize$1$} (s1);
\draw (s1) edge[probabilistic] node[above] {\scriptsize$\act$} (s2);
\draw (s1) edge[probabilistic] node[left] {\scriptsize$\altact$} (s3);
    \draw (s3) edge[markovian] node[above] {\scriptsize$1$} (s4);
    \draw (s2) edge[markovian, loop above] node {\scriptsize$1$} (s2);
    \draw (s4) edge[markovian, loop above] node {\scriptsize$1$} (s4);
\end{tikzpicture}

==> pics/ma_taOfSched_ma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [state] (s0) at (0,0) {$s_0$};
    \node [state] (s1) [on grid, right=25mm of s0] {$s_1$};
    \node [state] (s2) [on grid, above=15mm of s1] {$s_2$};
    \node [state, accepting] (s3) [on grid, right=25mm of s1] {$s_3$};
    
    \initstateLeft{s0}
    
    \draw (s0) edge[markovian] node[above=-1pt] {\scriptsize$1$} (s1);
    \draw (s1) edge[probabilistic, bend right] node[pos=0.25, right] {\scriptsize$\altact$} node[action] (s1alpha) {} node [pos=0.75, right] {\scriptsize$1$} (s2);
    \draw (s1) edge[probabilistic] node[pos=0.25, above=-2pt] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.75, above=-1pt] {\scriptsize$1$} (s3);
    \draw (s2) edge[markovian, bend right] node[left] {\scriptsize$1$} (s1);
    \draw (s3) edge[markovian, loop above] node[above] {\scriptsize$1$} (s3);
\end{tikzpicture}

==> pics/ma_taOfSched_ma_rew.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [state] (s0) at (0,0) [label={[label distance = 0pt]90:\scriptsize{1}}] {$s_0$};
    \node [state] (s1) [on grid, right=25mm of s0] {$s_1$};
    \node [state] (s2) [on grid, above=15mm of s1] {$s_2$};
    \node [state, accepting] (s3) [on grid, right=25mm of s1] {$s_3$};
    
    \initstateLeft{s0}
    
    \draw (s0) edge[markovian] node[above=-1pt] {\scriptsize$1$} (s1);
    \draw (s1) edge[probabilistic, bend right] node[pos=0.25, right] {\scriptsize$\altact$} node[action] (s1alpha) {} node [pos=0.75, right] {\scriptsize$1$} (s2);
    \draw (s1) edge[probabilistic] node[pos=0.25, above=-2pt] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.75, above=-1pt] {\scriptsize$1$} (s3);
    \draw (s2) edge[markovian, bend right] node[left] {\scriptsize$1$} (s1);
    \draw (s3) edge[markovian, loop above] node[above] {\scriptsize$1$} (s3);
\end{tikzpicture}

==> pics/ma_taOfSched_umdp.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

\node [state] (s0) at (0,0) {$s_0$};
\node [state] (s1) [on grid, right=25mm of s0] {$s_1$};
\node [state] (s2) [on grid, above=15mm of s1] {$s_2$};
\node [state, accepting] (s3) [on grid, right=25mm of s1] {$s_3$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[above=-1pt] {\scriptsize$1$} (s1);
\draw (s1) edge[probabilistic, bend right] node[pos=0.25, right] {\scriptsize$\altact$} node[action] (s1alpha) {} node [pos=0.75, right] {\scriptsize$1$} (s2);
\draw (s1) edge[probabilistic] node[pos=0.25, above=-2pt] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.75, above=-1pt] {\scriptsize$1$} (s3);
\draw (s2) edge[probabilistic, bend right] node[left] {\scriptsize$1$} (s1);
\draw (s3) edge[probabilistic, loop above] node[above] {\scriptsize$1$} (s3);
\end{tikzpicture}

==> pics/ma_taOfSched_umdp_rew.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

\node [state] (s0) at (0,0) {$s_0$};
\node [state] (s1) [on grid, right=25mm of s0] {$s_1$};
\node [state] (s2) [on grid, above=15mm of s1] {$s_2$};
\node [state, accepting] (s3) [on grid, right=25mm of s1] {$s_3$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[above=-1pt] {\scriptsize$1 \rewSeparator 1$} (s1);
\draw (s1) edge[probabilistic, bend right] node[pos=0.25, right] {\scriptsize$\altact$} node[action] (s1alpha) {} node [pos=0.75, right] {\scriptsize$1$} (s2);
\draw (s1) edge[probabilistic] node[pos=0.25, above=-2pt] {\scriptsize$\act$} node[action] (s1alpha) {} node [pos=0.75, above=-1pt] {\scriptsize$1$} (s3);
\draw (s2) edge[probabilistic, bend right] node[left] {\scriptsize$1$} (s1);
\draw (s3) edge[probabilistic, loop above] node[above] {\scriptsize$1$} (s3);
\end{tikzpicture}

==> pics/mdpScatterPlot.tex <==
%\begin{tikzpicture}
%\begin{axis}[
%width=5.7cm,
%height=5.7cm,
%xmin=0.1,
%ymin=0.1,
%ymax=25000,
%xmax=25000,
%xmode=log,
%ymode=log,
%axis x line=bottom,
%axis y line=left,
%x label style={at={(axis description cs:0.5,0.01)},anchor=north},
%y label style={at={(axis description cs:0.11,.5)},anchor=south},
%legend pos=south east, 
%ytick={1, 10, 60, 600, 3600, 15000}, 
%yticklabels={1, 10, 60, 600, 3600, 15000},
%%extra y ticks = { 14400, 21600 },extra y tick labels = {TO,MO},extra y tick style = { grid = major },
%xtick={1, 10, 60, 600, 3600, 15000},
%xticklabels={1, 10,60, 600, 3600, 15000},
%% extra x ticks = {14400, 21600},extra x tick labels = {TO,MO},extra x tick style = { grid = major },
%xlabel=\storm,
%ylabel=\prism,
%yticklabel style={font=\tiny},
%xticklabel style={rotate=290, anchor=west, font=\tiny},
%legend style={font=\tiny}]
%\addplot[ 
%% % clickable coords={\thisrow{label}},
%scatter/classes={
%	consensus={mark=diamond*,blue,mark size=1.30},%
%	zeroconf={mark=triangle*,red,mark size=1.3},%
%	zeroconf-tb={mark=*,draw=brown,fill=brown, mark size=1.30},%
%	team={mark=square*,purple, mark size=1.3},%%
%	dpm={mark=pentagon*,green!50!black, mark size=1.3}%%
%},
%scatter,only marks,
%scatter src=explicit symbolic]
%table[x=stormverif,y=prismverif,meta=benchmark]
%{pics/mdpScatterPlot.csv};
%\addplot[no marks,forget plot] coordinates
%{(0.10,0.10) (20000,20000) };
%%\addplot[no marks,forget plot, dashed] coordinates
%%{(10,100) (720,7200) };
%\legend{consensus,zeroconf,zeroconf-tb,team-form.,dpm}
%\end{axis}
%\end{tikzpicture} 
\begin{tikzpicture}
\begin{axis}[
width=4.4cm,
height=4.4cm,
xmin=0.005,
ymin=0.005,
ymax=200,
xmax=200,
xmode=log,
ymode=log,
axis x line=bottom,
axis y line=left,
x label style={at={(axis description cs:0.5,0.01)},anchor=north},
y label style={at={(axis description cs:0.11,.5)},anchor=south},
%legend pos=south east, 
ytick={0.001, 0.1, 1, 10, 100}, 
yticklabels={0.001, 0.1, 1, 10, 100}, 
%extra y ticks = { 14400, 21600 },extra y tick labels = {TO,MO},extra y tick style = { grid = major },
xtick={0.001, 0.1, 1, 10, 100},
xticklabels={0.001, 0.1, 1, 10, 100},
% extra x ticks = {14400, 21600},extra x tick labels = {TO,MO},extra x tick style = { grid = major },
xlabel=\storm,
ylabel=\prism,
yticklabel style={font=\tiny},
xticklabel style={rotate=290, anchor=west, font=\tiny},
legend style={font=\tiny,at={(axis cs:10,0.01)},anchor=south west}]
\addplot[ 
% % clickable coords={\thisrow{label}},
scatter/classes={
	consensus={mark=diamond*,blue,mark size=1.30},%
	zeroconf={mark=triangle*,red,mark size=1.3},%
	zeroconf-tb={mark=*,draw=brown,fill=brown, mark size=1.30},%
	dpm={mark=pentagon*,green!50!black, mark size=1.3}%%
},
scatter,only marks,
scatter src=explicit symbolic]
table[x=stormverif,y=prismverif,meta=benchmark]
{pics/mdpScatterPlot.csv};
\addplot[no marks,forget plot] coordinates
{(0.005,0.005) (200,200) };
%\addplot[no marks,forget plot, dashed] coordinates
%{(10,100) (720,7200) };
\legend{consensus,zeroconf,zeroconf-tb,dpm}
\end{axis}
\end{tikzpicture} 


==> pics/models_dma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
    \draw[white, use as bounding box] (-0.2,-3.1) rectangle (3,0.2); 

\node [state] (s0) at (0,0) {$\state_0$};
\node [state] (s1) [on grid, right=15mm of s0] {$\state_1$};
\node [state] (s2) [on grid, right=15mm of s1] {$\state_2$};
\node [state] (s3) [on grid, below=15mm of s0] {$\state_3$};
\node [state] (s4) [on grid, right=15mm of s3] {$\state_4$};
\node [state] (s5) [on grid, below=22mm of s2] {$\state_5$};
\node [state] (s6) [on grid, below=12mm of s3] {$\state_6$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[pos=0.25, right=-2pt] {\scriptsize$\markovianAct$} node[action] (s0markovian) {} node[pos=0.7, right=-2pt] {\scriptsize$1{-}e^{-\digConstant}$} (s3);
\draw (s0markovian) edge[probabilistic, bend left] node[left=-2pt] {\scriptsize$e^{-\digConstant}$} (s0);
\draw (s1) edge[probabilistic, loop left] node[] {\scriptsize$\markovianAct$} (s1);
\draw (s2) edge[probabilistic, loop left] node[] {\scriptsize$\markovianAct$} (s2);
\draw (s3) edge[probabilistic] node[left=-2pt] {\scriptsize$\act$} (s6);
\draw (s3) edge[probabilistic] node[above=-2pt] {\scriptsize$\altact$} (s4);
\draw (s4) edge[probabilistic] node[left=-2pt] {\scriptsize$\gamma$} (s1);
\draw (s4) edge[probabilistic, bend left] node[pos=0.25, above=-2pt] {\scriptsize$\eta$} node[action] (s4eta) {} node [pos=0.65, right] {\scriptsize$0.7$} (s5);
\draw (s4eta) edge[probabilistic] node[pos=0.65, left=1pt] {\scriptsize$0.3$} (s2);
\draw (s5) edge[probabilistic, bend left] node[pos=0.25, above=-1pt] {\scriptsize$\markovianAct$}  node[action] (s5markovian){} node[pos=0.5, left=1pt] {\scriptsize$0.4(1{-}e^{-5\digConstant})$} (s4);
\draw (s5markovian) edge[probabilistic, bend right=50] node[below=-1pt, align=left] {\scriptsize$0.6(1{-}e^{-5\digConstant}){+} e^{-5\digConstant}$ \qquad} (s5);
\draw (s6) edge[probabilistic, loop right] node[pos=0.15, above=-2pt] {\scriptsize$\markovianAct$} (s6);
\end{tikzpicture}

==> pics/models_ma.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
    \draw[white, use as bounding box] (-0.4,-3.1) rectangle (3.3,0.2); 
    
    \node [state] (s0) at (0,0) {$\state_0$};
    \node [state] (s1) [on grid, right=15mm of s0] {$\state_1$};
    \node [state] (s2) [on grid, right=15mm of s1] {$\state_2$};
    \node [state] (s3) [on grid, below=15mm of s0] {$\state_3$};
    \node [state] (s4) [on grid, right=15mm of s3] {$\state_4$};
    \node [state] (s5) [on grid, below=22mm of s2] {$\state_5$};
    \node [state] (s6) [on grid, below=12mm of s3] {$\state_6$};
    
    \initstateLeft{s0}
  
  
  \draw (s0) edge[markovian] node[pos=0.5, left=-2pt] {\scriptsize$1$}  (s3);
  \draw (s1) edge[markovian, loop left] node[] {\scriptsize$1$}  (s1);
  \draw (s2) edge[markovian, loop left] node[] {\scriptsize$1$} (s2);
  \draw (s3) edge[probabilistic] node[left=-2pt] {\scriptsize$\act$} (s6);
  \draw (s3) edge[probabilistic] node[above=-2pt] {\scriptsize$\altact$} (s4);
  \draw (s4) edge[probabilistic] node[left=-2pt] {\scriptsize$\gamma$}  (s1);
  \draw (s4) edge[probabilistic, bend left] node[pos=0.25, above=-2pt] {\scriptsize$\eta$} node[action] (s4eta) {} node [pos=0.65, right] {\scriptsize$0.7$} (s5);
  \draw (s4eta) edge[probabilistic] node[pos=0.65, left=1pt] {\scriptsize$0.3$} (s2);
  \draw (s5) edge[markovian, bend left] node[pos=0.25, above=-1pt] {\scriptsize$5$}  node[action] (s5markovian){} node[pos=0.6, left=1pt] {\scriptsize$0.4$} (s4);
  \draw (s5markovian) edge[markovian, bend right=50] node[below=-1pt, align=left] {\scriptsize$0.6$} (s5);
  \draw (s6) edge[markovian, loop right] node[] {\scriptsize$1$}  (s6);
\end{tikzpicture}

==> pics/models_maRestricted.tex <==
\begin{tikzpicture}[scale=1,baseline=(sw)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [state] (sw) at (0,0) {$s_w$};
    \node [state] (sp) [on grid, right=25mm of sw] {$s_p$};
    \node [state] (sa) [on grid, above=15mm of sp] {$s_A$};
    \node [state] (sb) [on grid, below=15mm of sp] {$s_B$};
    \node [state] (se) [on grid, right=25mm of sp] {$s_e$}; %accepting
    
    \initstateLeft{sw}
    
    
    \draw (sw) edge[markovian, bend left] node[pos=0.4, left] {\scriptsize$\rate_A$} (sa);
    \draw (sw) edge[markovian, bend right] node[pos=0.4, left] {\scriptsize$\rate_B$} (sb);
    \draw (sa) edge[probabilistic] node[pos=0.5, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic] node[pos=0.25, right] {\scriptsize$\act$} node[action] (sbalpha) {} node [pos=0.75, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic, bend right=0] node[pos=0.25, right] {\scriptsize$\altact$} node[action, pos=0.45] (sbbeta) {} node [pos=0.65, above] {\scriptsize$0.5$} (sw);
    \draw (sbbeta) edge[probabilistic] node[pos=0.3, above] {\scriptsize$0.5$} (sp);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate_A {+} \rate_B$} (se);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate$} (sw);
    \draw (se) edge[markovian, loop above] node[above] {\scriptsize$\rate_{\mathrm{min}}$} (se);
      
    
\end{tikzpicture}

==> pics/models_rew.tex <==
\begin{tikzpicture}[scale=1,baseline=(sw)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [state] (sw) at (0,0) [label={[label distance=-5pt]125:\scriptsize{(0,1)}}]{$s_w$};
    \node [state] (sp) [on grid, right=25mm of sw, label={[label distance=-5pt]125:\scriptsize{(0,10)}}] {$s_p$} [];
    \node [state] (sa) [on grid, above=15mm of sp] {$s_A$};
    \node [state] (sb) [on grid, below=15mm of sp] {$s_B$};
    \node [state] (se) [on grid, right=25mm of sp, label={[label distance=-5pt]35:\scriptsize{(0,1)}}] {$s_e$}; %accepting
    
    \initstateLeft{sw}
    
    
    \draw (sw) edge[markovian, bend left] node[pos=0.4, left] {\scriptsize$\rate_A \rewSeparator (1,4)$} (sa);
    \draw (sw) edge[markovian, bend right] node[pos=0.4, left] {\scriptsize$\rate_B \rewSeparator (1,4)$} (sb);
    \draw (sa) edge[probabilistic] node[pos=0.5, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic] node[pos=0.25, right] {\scriptsize$\act$} node[action] (sbalpha) {} node [pos=0.75, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic, bend right=0] node[pos=0.25, right] {\scriptsize$\altact$} node[action, pos=0.45] (sbbeta) {} node [pos=0.65, above] {\scriptsize$0.5$} (sw);
    \draw (sbbeta) edge[probabilistic] node[pos=0.3, above] {\scriptsize$0.5$} (sp);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate_A {+} \rate_B$} (se);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate$} (sw);
    \draw (se) edge[markovian, loop above] node[above] {\scriptsize$\rate_{\mathrm{min}}$} (se);
      
    
\end{tikzpicture}

==> pics/models_umdp.tex <==
\begin{tikzpicture}[scale=1,baseline=(s0.south)]
    \draw[white, use as bounding box] (-0.2,-3.1) rectangle (3.3,0.2); 

\node [state] (s0) at (0,0) {$\state_0$};
\node [state] (s1) [on grid, right=15mm of s0] {$\state_1$};
\node [state] (s2) [on grid, right=15mm of s1] {$\state_2$};
\node [state] (s3) [on grid, below=15mm of s0] {$\state_3$};
\node [state] (s4) [on grid, right=15mm of s3] {$\state_4$};
\node [state] (s5) [on grid, below=22mm of s2] {$\state_5$};
\node [state] (s6) [on grid, below=12mm of s3] {$\state_6$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[pos=0.5, left=-2pt] {\scriptsize$\markovianAct$}  (s3);
\draw (s1) edge[probabilistic, loop left] node[] {\scriptsize$\markovianAct$}  (s1);
\draw (s2) edge[probabilistic, loop left] node[] {\scriptsize$\markovianAct$} (s2);
\draw (s3) edge[probabilistic] node[left=-2pt] {\scriptsize$\act$} (s6);
\draw (s3) edge[probabilistic] node[above=-2pt] {\scriptsize$\altact$} (s4);
\draw (s4) edge[probabilistic] node[left=-2pt] {\scriptsize$\gamma$}  (s1);
\draw (s4) edge[probabilistic, bend left] node[pos=0.25, above=-2pt] {\scriptsize$\eta$} node[action] (s4eta) {} node [pos=0.65, right] {\scriptsize$0.7$} (s5);
\draw (s4eta) edge[probabilistic] node[pos=0.65, left=1pt] {\scriptsize$0.3$} (s2);
\draw (s5) edge[probabilistic, bend left] node[pos=0.25, above=-1pt] {\scriptsize$\markovianAct$}  node[action] (s5markovian){} node[pos=0.6, left=1pt] {\scriptsize$0.4$} (s4);
\draw (s5markovian) edge[probabilistic, bend right=50] node[below=-1pt, align=left] {\scriptsize$0.6$} (s5);
\draw (s6) edge[probabilistic, loop right] node[] {\scriptsize$\markovianAct$}  (s6);
\end{tikzpicture}

==> pics/multi_achievability.tex <==
\begin{tikzpicture}[scale=1]

\node [state] (s0) at (0,0) {$\state_0$};
\node [state, accepting] (s1) at (2,1) {$\state_1$};
\node [state, accepting] (s2)at (2,-1) {$\state_2$};

\initstateLeft{s0}

\draw (s0) edge[probabilistic] node[pos=0.25, above] {\scriptsize$\act$} node[action, pos=0.5] (s0alpha) {} node [pos=0.75, above] {\scriptsize$1$} (s1);
\draw (s0) edge[probabilistic] node[pos=0.25, above] {\scriptsize$\altact$} node[action, pos=0.5] (s0beta) {} node [pos=0.75, above] {\scriptsize$1$} (s2);
\draw (s1) edge[markovian, loop above] node[pos=0.5, above] {\scriptsize$1$}  (s1);
\draw (s2) edge[markovian, loop above] node[pos=0.5, above] {\scriptsize$1$}  (s2);

\end{tikzpicture}


==> pics/multi_ma.tex <==
\begin{tikzpicture}[scale=1,baseline=(sw)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [state] (sw) at (0,0) [label={[label distance=-5pt]125:\scriptsize{(0,1)}}]{$s_w$};
    \node [state] (sp) [on grid, right=25mm of sw, label={[label distance=-5pt]125:\scriptsize{(0,10)}}] {$s_p$} [];
    \node [state] (sa) [on grid, above=15mm of sp] {$s_A$};
    \node [state] (sb) [on grid, below=15mm of sp] {$s_B$};
    \node [state] (se) [on grid, right=25mm of sp, label={[label distance=-5pt]35:\scriptsize{(0,1)}}] {$s_e$}; %accepting
    
    \initstateLeft{sw}
    
    
    \draw (sw) edge[markovian, bend left] node[pos=0.4, left] {\scriptsize$\rate_A \rewSeparator (1,4)$} (sa);
    \draw (sw) edge[markovian, bend right] node[pos=0.4, left] {\scriptsize$\rate_B \rewSeparator (1,4)$} (sb);
    \draw (sa) edge[probabilistic] node[pos=0.5, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic] node[pos=0.25, right] {\scriptsize$\act$} node[action] (sbalpha) {} node [pos=0.75, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic, bend right=0] node[pos=0.25, right] {\scriptsize$\altact$} node[action, pos=0.45] (sbbeta) {} node [pos=0.65, above] {\scriptsize$0.5$} (sw);
    \draw (sbbeta) edge[probabilistic] node[pos=0.3, above] {\scriptsize$0.5$} (sp);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate_A {+} \rate_B$} (se);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate$} (sw);
    \draw (se) edge[markovian, loop above] node[above] {\scriptsize$\rate_{\mathrm{min}}$} (se);
      
    
\end{tikzpicture}

==> pics/multi_ma_extended.tex <==
\begin{tikzpicture}[scale=1]
    \draw[white, use as bounding box] (-0.8,-2.82) rectangle (4.35,2.82); 
    
    \node [state] (sw) at (0,0) {$s_w$};
    \node [state] (sp) [on grid, right=20mm of sw] {$s_p$} [];
    \node [state] (sa) [on grid, above=15mm of sp] {$s_A$};
    \node [state] (sb) [on grid, below=15mm of sw] {$s_B$};
    \node [state] (sbprime) [on grid, below=15mm of sp] {$s_B'$};
    \node [state] (se) [on grid, right=20mm of sp] {$s_e$}; %accepting
%    \node [state] (sr)  at ($(sw) + (10mm,-6mm)$) {$s_r$}; %
    
    \initstateLeft{sw}
    
    
    \draw (sw) edge[markovian, bend left] node[pos=0.4, left] {\scriptsize$\rate_A$} (sa);
    \draw (sw) edge[markovian, bend right] node[pos=0.4, left] {\scriptsize$\rate_B$} (sb);
    \draw (sa) edge[probabilistic] node[pos=0.5, right] {\scriptsize$1$} (sp);
    \draw (sb) edge[probabilistic] node[pos=0.25, above] {\scriptsize$\act$} node[action] (sbalpha) {} node [pos=0.75, above] {\scriptsize$1$} (sbprime);
    \draw (sb) edge[probabilistic, bend right] node[pos=0.25,right] {\scriptsize$\altact$} node[action, pos=0.5] (sbbeta) {} node [pos=0.75, right] {\scriptsize$0.5$} (sw);
    \draw (sbbeta) edge[probabilistic, bend left=15] node[above] {\scriptsize$0.5$} (sbprime);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate_A {+} \rate_B$} (se);
    \draw (sp) edge[markovian] node[above] {\scriptsize$\rate$} (sw);
    \draw (se) edge[markovian, loop above] node[above] {\scriptsize$\rate_{\mathrm{min}}$} (se);
%    \draw (sr) edge[probabilistic] node[pos=0.1, above=-2.5pt] {\scriptsize$\altact$} node[action] (srbeta) {} node [pos=0.9, below] {\scriptsize$1$} (sw);
%    \draw (sr) edge[probabilistic]   node [pos=0.6, below=-1pt] {\scriptsize$1$} (sw);
    \draw (sbprime) edge[probabilistic]   node [pos=0.5,right] {\scriptsize$1$} (sp);
      
    
\end{tikzpicture}

==> pics/singleObjScatterPlot.tex <==
\begin{tikzpicture}
\begin{axis}[
width=4.4cm,
height=4.4cm,
xmin=0.001,
ymin=0.001,
ymax=30000,
xmax=30000,
xmode=log,
ymode=log,
axis x line=bottom,
axis y line=left,
x label style={at={(axis description cs:0.5,0.01)},anchor=north},
y label style={at={(axis description cs:0.11,.5)},anchor=south},
%legend pos=south east, 
ytick={0.001, 0.1, 1, 10, 100, 1000, 10000}, 
yticklabels={0.001, 0.1, 1, 10, 100, 1000, 10000}, 
%extra y ticks = { 14400, 21600 },extra y tick labels = {TO,MO},extra y tick style = { grid = major },
xtick={0.001, 0.1, 1, 10, 100, 1000, 10000},
xticklabels={0.001, 0.1, 1, 10, 100, 1000, 10000},
% extra x ticks = {14400, 21600},extra x tick labels = {TO,MO},extra x tick style = { grid = major },
xlabel=\storm,
ylabel=\imca,
yticklabel style={font=\tiny},
xticklabel style={rotate=290, anchor=west, font=\tiny},
legend style={font=\tiny,at={(axis cs:400,0.003)},anchor=south west}]

\addplot[ 
% % clickable coords={\thisrow{label}},
scatter/classes={
	jobs={mark=diamond*,blue,mark size=1.30},%
	polling={mark=*,draw=brown,fill=brown, mark size=1.30},%
	stream={mark=pentagon*,green!50!black, mark size=1.3},%%
	mutex={mark=triangle*,red,mark size=1.3}%
},
scatter,only marks,
scatter src=explicit symbolic]
table[x=storm,y=imca,meta=benchmark]
{pics/singleObjScatterPlot.csv};

%\addplot[ 
%% % clickable coords={\thisrow{label}},
%scatter/classes={
%	jobs={mark=diamond*,blue,mark size=1.30},%
%	polling={mark=*,draw=brown,fill=brown, mark size=1.30},%
%	stream={mark=pentagon*,green!50!black, mark size=1.3},%%
%	mutex={mark=triangle*,red,mark size=1.3}%
%},
%scatter,only marks,
%scatter src=explicit symbolic]
%table[x=storm-single,y=imca,meta=benchmark]
%{pics/singleObjScatterPlot.csv};

\addplot[no marks,forget plot] coordinates
{(0.001,0.001) (30000,30000) };
%\addplot[no marks,forget plot, dashed] coordinates
%{(10,100) (720,7200) };
\legend{jobs,polling,stream,mutex}
\end{axis}
\end{tikzpicture} 

